Observability-Aware Control for Quadrotor Formation Flight with Range-only Measurement

Cooperative Localization is a promising approach to achieving safe quadrotor formation flight through precise positioning via low-cost inter-drone sensors. This paper develops an observability-aware control principle tailored to quadrotor formation flight with range-only inter-drone measurements. The control principle is based on a novel approximation of the local observability Gramian (LOG), which we name the Short-Term Local Observability Gramian (STLOG). The validity of STLOG is established by proving its link to directional estimation precision in nonlinear systems. We propose the Observability Predictive Controller (OPC), a receding-horizon controller that generates optimal inputs to enhance information gain in weakly observable state directions by maximizing the minimum eigenvalue of the STLOG. This reduces the risk of estimator divergence due to the unbounded growth of uncertainty in weakly observed state components. Monte Carlo simulations and flight experiments are conducted with quadrotors in a GNSS-denied ferrying mission, showing that the OPC improves positioning confidence and estimator robustness.

==> oac_viz.tikz <==
\begin{tikzpicture}[]


    % Irregular signal function definition
    \pgfmathdeclarefunction{irregular}{1}{%
        \pgfmathparse{0.3*sin(1.1*#1 r) + 0.2*sin(2.3*#1 r + 15) + 0.1*cos(3.7*#1 r)}%
    }

    % Continuous signal with uncertainty band
    \begin{scope}
        \clip (0,-2) rectangle (7,2);
        \draw[fill=gray!20, draw=none]
        plot[smooth, domain=0:7, samples=200] (\x, {irregular(\x) + 0.5})
        -- plot[smooth, domain=7:0, samples=200] (\x, {irregular(\x) - 0.5})
        -- cycle;
        \draw[thick, blue]
        plot[smooth, domain=0:9, samples=200] (\x, {irregular(\x)});
    \end{scope}
    % Axes
    \draw[->] (0,-2) -- (0,2) node[above] {$y$};
    \draw[->] (0,-2) --  (0.45\linewidth,-2) node [right] {$t$};
    \coordinate (cutoff) at (7, {irregular(7)});
    \draw (cutoff) -- (7, -2) node [above right] {$T$};
    % GP annotation

    % Discrete observations
    \foreach \x in {1.5,3,4.5} {
            \pgfmathsetmacro{\y}{irregular(\x)}
            \draw[blue, line width=0.75pt] (\x, \y + 0.7) -- (\x, \y - 0.7);
            \draw[blue, line width=0.75pt] (\x-0.1, \y + 0.7) -- (\x+.1, \y + 0.7);
            \draw[blue, line width=0.75pt] (\x-0.1, \y - 0.7) -- (\x+.1, \y - 0.7);
            \draw[cyan, line width=2.5pt] (\x, \y + 0.5) -- (\x, \y - 0.5);
        }

    % Classical arrows
    \coordinate (labelAnchor) at (1.5,{irregular(1.5)});
    \coordinate (labelAnchor1) at (3.5,{irregular(3.5)});
    \coordinate (labelAnchor2) at (3,{irregular(3)});
    \coordinate (labelAnchor3) at (4.5,{irregular(4.5)});
    \coordinate (labelAnchor6) at (5,{irregular(5)});
    \node[above,align=center, text width=0.4\linewidth] (oursEnd) at ($(labelAnchor1) + (0, 0.8)$) {(Ours) Continuous-time observation process \(\mathbf{y}(t)\) with GP noise \(\boldsymbol{\eta}(t)\) enables inference without relying on discrete observations};
    \node[below, align=center] (classicalEnd) at ($(labelAnchor) + (1, -1.4)$) {(Classical) Discrete observations \\dictate uncertainty propagation};
    \draw [->, PineGreen, thick] (oursEnd) -- (labelAnchor1);

    \foreach \it in {labelAnchor, labelAnchor2, labelAnchor3} {
            \draw[->, red, thick] (\it) -- (classicalEnd);
        }


    % \draw[->, red, thick] (4, \yclass) -- ++(1.0,-1.0);


    % Inset posterior ellipse
    \begin{scope}[shift={($(labelAnchor6) + (1.0, -1.4)$)}]
        \coordinate (ellipseCenter) at (0.0,0.);
        \node[draw, fill=white, opacity=1, label={[align=center]below:(Ours) posterior\\inferred at any \(t\in[0, T]\)}, minimum width=1cm, minimum height=0.8cm] (covLabel) at (ellipseCenter) {};
        \fill[green, opacity=0.4] (ellipseCenter) ellipse (0.4 and 0.3);
        \node at (ellipseCenter) {$\hat{\mathbf{x}}_0$};
    \end{scope}
    \draw[thick, ->] (covLabel) -- (labelAnchor6);

\end{tikzpicture}


==> overall_flow_chart.tikz <==
\begin{tikzpicture}[scale=1, transform shape, node distance=1cm and 2cm, every node/.style={align=center}, arrow/.style={->, >=latex, ultra thick}]

    \node [draw,fill=white] (flightControl) {Geometric tracking\\Controller};
    \node [draw,fill=white,right=2.5cm of flightControl] (leaderDynamics) {Quadrotor\\Dynamics};
    \node [draw,fill=white,below=0.5cm of flightControl] (ekf) {GPS-driven EKF};
    \coordinate [below=of ekf] (t1);
    \coordinate (t2) at ($(flightControl)!0.5!(leaderDynamics)$);
    \node [draw, fill=green] (interDrone) at (t2 |- t1) {Inter-drone\\communication};
    \coordinate [below=of interDrone] (t3);
    \node [draw,fill=Turquoise] (uwb) at (t3 -| leaderDynamics){UWB Sensor};
    \node [draw,fill=white,right=1cm of uwb] (followerDynamics) {Quadrotor\\Dynamics};
    \node [draw,fill=white,below=0.6cm of followerDynamics] (opc) {\textbf{OPC in Eq~\eqref{eq:OPCformula}}\\\textbf{(our contribution)}};
    \node [draw,fill=white] (ekfCL) at (opc -| ekf) {EKF-based CLS\\ From Ref.~\cite{go2024trajectory}};
    \begin{scope}[on background layer]
        \node [fill=blue, opacity=0.3, fit=(opc)(ekfCL)(followerDynamics)(uwb)(interDrone.south), label={below:The follower drone}] {};
        \node [fill=Peach, opacity=0.3, fit=(flightControl)(leaderDynamics)(ekf)(interDrone.north), label={above:The leader drone}] {};
    \end{scope}

    \draw[arrow, Turquoise] (ekf) -- node [left] {\(\hat{\mathbf{p}}_l, \hat{\mathbf{v}}_l\)}(flightControl);
    \draw[arrow, Turquoise] (leaderDynamics) -- (leaderDynamics|-ekf) -- node [above] {\(\mathbf{p}_l, \mathbf{v}_l\) } (ekf);
    \draw[arrow, Turquoise] (leaderDynamics|-ekf) -- node [right] {\(\mathbf{p}_l\)} (uwb);
    \draw[arrow, magenta] ($(flightControl.south east)!0.5!(flightControl.east)$) -| node [right] {\(\mathbf{u}_l\)} (interDrone);
    \draw[arrow, Turquoise] (flightControl) -- node[above, draw=none] {Thrust/rates \(\mathbf{u}_l\)} (leaderDynamics);
    \draw[arrow, magenta] (opc) -- node [right] {\(\mathbf{u}_f\) } (followerDynamics);
    \draw[arrow, magenta] (followerDynamics) -- node [above] {\(\mathbf{p}_f\)} (uwb);
    \draw[arrow, magenta] (followerDynamics.south west) -- ++ (-0.25, -0.25) -| node [above] {\(\mathbf{q}_f\)} ($(ekfCL.north)!0.5!(ekfCL.north east)$);
    \draw[arrow, black] (uwb)  -| node[above, near start] {Inter-drone\\distance \(d\) } (ekfCL);
    \draw[arrow, magenta] (interDrone) -| node [left, near end] {\(\hat{\mathbf{p}}_l\)\\\(\hat{\mathbf{q}}_l\)\\\(\mathbf{u}_l\)} ($(ekfCL.north)!0.5!(ekfCL.north west)$);
    \draw [arrow, magenta] ($(ekf.south west)!0.5!(ekf.south)$) |- node [left, near start] {\(\hat{\mathbf{p}}_l\)\\\(\hat{\mathbf{q}}_l\)} ($(interDrone.north west)!0.5!(interDrone.west)$);

    \draw[arrow, ultra thick, PineGreen] (opc) -- node [below] {Optimized thrust/rates \(\mathbf{u}_f\)} (ekfCL);

    \draw[arrow, magenta] ($(ekfCL.east)!0.5!(ekfCL.north east)$) -- ++ (1, 0) |- node [above] {\(\hat{\mathbf{x}}\)} ($(opc.west)!0.5!(opc.north west)$);
\end{tikzpicture}



==> problem_formulation_1.tikz <==
\tikzstyle{arrow}=[-{Latex[length=2mm]}, thick]
\tikzstyle{interDrone}=[blue, {Latex[length=2mm]}-{Latex[length=2mm]}, thick]
\begin{tikzpicture}[scale=1, transform shape, every path/.style={thick}]
    \coordinate (enu) at (0, 0);
    \coordinate (leader) at (2.0, 1.5);
    \coordinate (prevLeader) at ($(leader) + (1, -0.5)$);
    \coordinate (leaderTrajectoryAnno) at ($ (leader)!0.8!(prevLeader) $);
    \coordinate (prevPrevLeader) at ($(prevLeader) + (1, -0.5)$);
    \coordinate (leaderTrajStart) at ($(prevPrevLeader) + (1, -0.5)$);

    \coordinate (cfollower) at (2.3, -0.5);
    \coordinate (cprevFollower) at ($(cfollower) + (1.6, -0.4)$);
    \coordinate (cprevPrevFollower) at ($(cprevFollower) + (1.7, 0)$);


    \draw [thick, rounded corners=10pt] (leader) .. controls (prevLeader) and (prevPrevLeader) .. (prevPrevLeader);
    \node [opacity=0.8] (leaderPic) at (leader) {\includegraphics[width=12mm]{3dr.png}};
    \node [opacity=0.6] (prevLeaderPic) at (prevLeader) {\includegraphics[width=10mm]{3dr.png}};
    \node [opacity=0.6] (prevPrevLeaderPic) at (prevPrevLeader) {\includegraphics[width=8mm]{3dr.png}};

    \node [opacity=0.8] (followerPic) at (cfollower) {\includegraphics[width=12mm]{3dr.png}};
    \node [opacity=0.6] (prevFollowerPic) at (cprevFollower) {\includegraphics[width=10mm]{3dr.png}};
    \node [opacity=0.6] (prevPrevFollowerPic) at (cprevPrevFollower) {\includegraphics[width=8mm]{3dr.png}};

    \coordinate (followerTrajectoryAnno) at (5, 1.7);
    \draw [ForestGreen, -{Latex[length=2mm]}] plot [smooth, tension=0.75] coordinates {(6.5,-0.6)(6,-0.7)(5,-0.6) (4.3, -0.2) (3.7, 0.5) (4, 1.3) (followerTrajectoryAnno) (6, 1.3) (6.5, 0.0) (cprevPrevFollower) (cprevFollower) (cfollower)};
    \node[circle, fill=red, inner sep=1.5pt] (follower) at (cfollower) {};
    \node[circle, fill=red, inner sep=1.5pt] (prevFollower) at (cprevFollower) {};
    \node[circle, fill=red, inner sep=1.5pt] (prevPrevFollower) at (cprevPrevFollower) {};

    \coordinate (inputEnd) at ($(follower) + (-1.4, 1.0)$);
    \draw [arrow, orange] (follower) -- node [above=0.1cm] {\(\mathbf{u}_{f,k}\)} (inputEnd) ;

    \node at (leaderPic.north) [anchor=south west] {\(\mathbf{p}_{l,k}\) };
    \node at (prevLeaderPic.north) [anchor=south west] {\(\mathbf{p}_{l,k-1}\) };
    \node at (prevPrevLeaderPic.north) [anchor=south west] {\(\mathbf{p}_{l,k-2}\) };

    \node (followerLabel) at (followerPic.south) [anchor=north west] {\(\mathbf{p}_{f,k}\) };
    \node (prevFollowerLabel) at (prevFollowerPic.south) [anchor=north west] {\(\mathbf{p}_{f,k-1}\) };
    \node (prevPrevFollowerLabel) at (prevPrevFollowerPic.south) [anchor=north west] {\(\mathbf{p}_{f,k-2}\) };


    \node [above left=0.5cm and 0.5cm of leader,align=center] (leaderAnno) {The leader\\vehicle};
    \draw [dashed, arrow] (leaderAnno) -- ($(leaderPic.north) - (0.0, 0.2)$);

    \node [below left=1.0cm and -0.5cm of follower] (followerAnno) {The follower vehicle};
    \draw [dashed, arrow] (followerAnno) -- (follower);

    \node [above=1.3cm of leaderTrajectoryAnno, align=center] (leaderTrajectoryAnnoText) {The leader\\Trajectory};
    \node [align=center, above=0.5cm of followerTrajectoryAnno] (followerTrajectoryAnnoText){Observability-Aware\\Follower Trajectory};


    \draw[interDrone] (leader) -- node [right] {\(\mathbf{r}_k\) } (follower);
    \draw[interDrone] (prevLeader) -- node [right] {\(\mathbf{r}_{k-1}\) }(prevFollower);
    \draw[interDrone] (prevPrevLeader) -- node [right] {\(\mathbf{r}_{k-2}\) } (prevPrevFollower);

    \draw [->] (enu) -- ++ (0.5, 0) node [right] {\(y\)};
    \draw [->] (enu) -- ++ (0, 0.5) node [above] {\(z\)};
    \draw [->] (enu) -- ++ ({sqrt(2)/4}, {-sqrt(2)/4}) node [below right] {\(x\)};

    \draw [dashed, -{Latex[length=2mm]}] (leaderTrajectoryAnnoText) -- (leaderTrajectoryAnno);
    \draw [dashed, -{Latex[length=2mm]}] (followerTrajectoryAnnoText) -- (followerTrajectoryAnno);
    \draw [arrow, color=black!60] (leaderTrajStart) -- (prevPrevLeader) -- (prevLeader) -- (leader);

    \draw [arrow] (enu) -- (leader);
    \draw [arrow] (enu) -- (follower);

    \node [align=center](uniqueDetermine) at (3.5, -2.5) {Uniquely-determined follower positions};
    \draw [arrow] (uniqueDetermine) -- (followerLabel);
    \draw [arrow] (uniqueDetermine) -- (prevFollowerLabel);
    \draw [arrow] (uniqueDetermine) -- (prevPrevFollowerLabel);
\end{tikzpicture}


==> problem_formulation_2.tikz <==
\tikzstyle{arrow}=[-{Latex[length=2mm]}, thick]
\tikzstyle{interDrone}=[blue, {Latex[length=2mm]}-{Latex[length=2mm]}, thick]

\begin{tikzpicture}[scale=1, transform shape, every path/.style={thick}]
    \coordinate (leader) at (0.0, 0.0);
    \coordinate (prevLeader) at ($(leader) + (0.8, -0.8)$);
    \coordinate (leaderTrajectoryAnno) at ($ (leader)!0.5!(prevLeader) $);
    \coordinate (prevPrevLeader) at ($(prevLeader) + (0.8, -0.8)$);
    \coordinate (leaderTrajStart) at ($(prevPrevLeader) + (0.8, -0.8)$);

    \coordinate (cfollower) at (0.0, -2.0);
    \coordinate (cprevFollower) at ($(cfollower) + (0.8, -0.8)$);
    \coordinate (cprevPrevFollower) at ($(cprevFollower) + (0.8, -0.8)$);


    \draw [thick, rounded corners=10pt] (leader) -- (prevLeader) -- (prevPrevLeader) -- (prevPrevLeader);
    \node [opacity=0.8] (leaderPic) at (leader) {\includegraphics[width=12mm]{3dr.png}};
    \node [opacity=0.6] (prevLeaderPic) at (prevLeader) {\includegraphics[width=10mm]{3dr.png}};
    \node [opacity=0.6] (prevPrevLeaderPic) at (prevPrevLeader) {\includegraphics[width=8mm]{3dr.png}};

    \node [opacity=0.8] (followerPic) at (cfollower) {\includegraphics[width=12mm]{3dr.png}};
    \node [opacity=0.6] (prevFollowerPic) at (cprevFollower) {\includegraphics[width=10mm]{3dr.png}};
    \node [opacity=0.6] (prevPrevFollowerPic) at (cprevPrevFollower) {\includegraphics[width=8mm]{3dr.png}};
    \node[circle, fill=red, inner sep=1.5pt] (follower) at (cfollower) {};
    \node[circle, fill=red, inner sep=1.5pt] (prevFollower) at (cprevFollower) {};
    \node[circle, fill=red, inner sep=1.5pt] (prevPrevFollower) at (cprevPrevFollower) {};
    \draw [ForestGreen, -{Latex[length=2mm]}] plot [smooth, tension=0.75] (cprevPrevFollower) -- (cprevFollower) -- (cfollower);

    \coordinate (cfalseFollower) at ({2*cos(30)}, {2*sin(30)});
    \coordinate (cprevFalseFollower) at ($(cfalseFollower) + (0.8, -0.8)$);
    \coordinate (cprevPrevFalseFollower) at ($(cprevFalseFollower) + (0.8, -0.8)$);
    \coordinate (cfalseFollowerTrajEnd) at ($(cfalseFollower) + (-0.5, 0.5)$);

    \draw [thick, rounded corners=10pt] (leader) -- (prevLeader) -- (prevPrevLeader) -- (prevPrevLeader);
    \node [opacity=0.8] (leaderPic) at (leader) {\includegraphics[width=12mm]{3dr.png}};
    \node [opacity=0.6] (prevLeaderPic) at (prevLeader) {\includegraphics[width=10mm]{3dr.png}};
    \node [opacity=0.6] (prevPrevLeaderPic) at (prevPrevLeader) {\includegraphics[width=8mm]{3dr.png}};

    \node [opacity=0.8] (falseFollowerPic) at (cfalseFollower) {\includegraphics[width=12mm]{3dr.png}};
    \node [opacity=0.6] (prevFalseFollowerPic) at (cprevFalseFollower) {\includegraphics[width=10mm]{3dr.png}};
    \node [opacity=0.6] (prevPrevFalseFollowerPic) at (cprevPrevFalseFollower) {\includegraphics[width=8mm]{3dr.png}};
    \node[circle, fill=red, inner sep=1.5pt] (falseFollower) at (cfalseFollower) {};
    \node[circle, fill=red, inner sep=1.5pt] (prevFalseFollower) at (cprevFalseFollower) {};
    \node[circle, fill=red, inner sep=1.5pt] (prevPrevFalseFollower) at (cprevPrevFalseFollower) {};

    \draw [Red, dotted, -{Latex[length=2mm]}] plot [smooth, tension=0.75] (cprevPrevFalseFollower) -- (cprevFalseFollower) -- (cfalseFollower);

    \coordinate (followerTrajectoryAnno) at ($(cprevPrevFollower)!0.5!(cprevFollower)$);

    \coordinate (inputEnd) at ($(follower) + (-1.0, 1.0)$);
    \draw [arrow, orange] (follower) -- node [above=0.1cm] {\(\mathbf{u}_{f,k}\)} (inputEnd) ;

    \node at (leaderPic.north) [anchor=south west] {\(\mathbf{p}_{l,k}\) };
    \node at (prevLeaderPic.north) [anchor=south west] {\(\mathbf{p}_{l,k-1}\) };
    \node at (prevPrevLeaderPic.north) [anchor=south west] {\(\mathbf{p}_{l,k-2}\) };

    \node (followerLabel) at (followerPic.south) {\(\mathbf{p}_{f,k}\) };
    \node (prevFollowerLabel) at (prevFollowerPic.south)  {\(\mathbf{p}_{f,k-1}\) };
    \node (prevPrevFollowerLabel) at (prevPrevFollowerPic.south) {\(\mathbf{p}_{f,k-2}\) };


    \node [above left=0.5cm and 0.5cm of leader,align=center] (leaderAnno) {The leader\\vehicle};
    \draw [dashed, arrow] (leaderAnno) -- ($(leaderPic.north) - (0.0, 0.2)$);


    \node [left=1.0cm of leaderTrajectoryAnno, align=center] (leaderTrajectoryAnnoText) {The leader\\Trajectory};
    \node [right=of followerTrajectoryAnno, align=center] (followerTrajectoryAnnoText) {Straight uniform\\follower trajectory};

    \draw[interDrone] (leader) --  (follower);
    \draw[interDrone] (prevLeader) -- (prevFollower);
    \draw[interDrone] (prevPrevLeader) --  (prevPrevFollower);
    \coordinate (interDroneAnno) at ($ (prevPrevLeader)!0.5!(prevPrevFollower) $);

    \draw[interDrone, dashed] (leader) --  (falseFollower);
    \draw[interDrone, dashed] (prevLeader) -- (prevFalseFollower);
    \draw[interDrone, dashed] (prevPrevLeader) --   (prevPrevFalseFollower);
    \coordinate (interDroneFalseAnno) at ($ (prevPrevLeader)!0.5!(prevPrevFalseFollower) $);
    \coordinate (interDroneFalseAnno2) at ($ (prevFalseFollower)!0.5!(prevPrevFalseFollower) $);
    \node [above right=0.5cm and 0cm of interDroneFalseAnno2, align=center] (interDroneFalseAnnoText) {Spurious follower\\positions};
    \draw[arrow] (interDroneFalseAnnoText) -- (falseFollower);
    \draw[arrow] (interDroneFalseAnnoText) -- (prevFalseFollower);
    \draw[arrow] (interDroneFalseAnnoText) -- (prevPrevFalseFollower);

    \node [below right=0.2cm and 0.25cm of interDroneFalseAnno, align=center] (interDroneAnnoText) {Equal (ambiguous)\\inter-drone distance};
    \draw [arrow, color=blue] (interDroneAnnoText) -- (interDroneAnno);
    \draw [arrow, color=blue] (interDroneAnnoText) -- (interDroneFalseAnno);

    \draw [dashed, -{Latex[length=2mm]}] (leaderTrajectoryAnnoText) -- (leaderTrajectoryAnno);
    \draw [dashed, -{Latex[length=2mm]}] (followerTrajectoryAnnoText) -- (followerTrajectoryAnno);
    \draw [arrow, color=black!60] (leaderTrajStart) -- (prevPrevLeader) -- (prevLeader) -- (leader);

    \node [align=center, left=of prevPrevFollowerLabel] (uniqueDetermine) {Actual follower \\ positions};
    \draw [arrow] (uniqueDetermine) -- (followerLabel);
    \draw [arrow] (uniqueDetermine) -- (prevFollowerLabel);
    \draw [arrow] (uniqueDetermine) -- (prevPrevFollowerLabel);
\end{tikzpicture}

